A mass conserving mixed stress formulation for the Stokes equations

We propose a new discretization of a mixed stress formulation of the Stokes equations. The velocity $u$ is approximated with $H(\operatorname{div})$-conforming finite elements providing exact mass conservation. While many standard methods use $H^1$-conforming spaces for the discrete velocity, $H(\operatorname{div})$-conformity fits the considered variational formulation in this work. A new stress-like variable $\sigma$ equalling the gradient of the velocity is set within a new function space $H(\operatorname{curl} \operatorname{div})$. New matrix-valued finite elements having continuous "normal-tangential" components are constructed to approximate functions in $H(\operatorname{curl} \operatorname{div})$. An error analysis concludes with optimal rates of convergence for errors in $u$ (measured in a discrete $H^1$-norm), errors in $\sigma$ (measured in $L^2$) and the pressure $p$ (also measured in $L^2$). The exact mass conservation property is directly related to another structure-preservation property called pressure robustness, as shown by pressure-independent velocity error estimates. The computational cost measured in terms of interface degrees of freedom is comparable to old and new Stokes discretizations.

==> plots/2dexample.tex <==
\pgfplotstableread{convergence/convergence_2_2d.out} \convtwo
\pgfplotstableread{convergence/convergence_3_2d.out} \convthree
\pgfplotstableread{convergence/convergence_4_2d.out} \convfour
\pgfplotstableread{convergence/convergence_5_2d.out} \convfive

\definecolor{myblue}{RGB}{62,146,255}
\definecolor{mygreen}{RGB}{22,135,118}
\definecolor{myred}{RGB}{255,145,0}

\begin{tikzpicture}
  [  
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    scale=0.8,
    title = $|| \nabla \Velvar - \nabla \Velvarh ||_0$,
    legend style={text height=0.7em },
    legend style={draw=none},
    style={column sep=0.1cm},
    xlabel=$|\mesh|$,
    x label style={at={(0.85,0.04)},anchor=west},
    xmode=log,
    ymode=log,
    ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    grid=both,
    legend style={
      cells={align=left},
      anchor = north west
    },
    ]
    \addplot[line width=0.5pt, color=black] table[x=0,y expr={1/(sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, densely dotted, color=black] table[x=0,y expr={1/(sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashed, color=black] table[x=0,y expr={1/(sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashdotted, color=black] table[x=0,y expr={1/(sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    
    \addplot[line width=0.5pt, color=magenta, mark=*] table[x=0, y=1]{\convtwo};
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=1]{\convthree};    
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=1]{\convfour};   
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=1]{\convfive};
  \end{axis}
   \begin{axis}[
     name=plot2,
     at=(plot1.right of south east),
     anchor=left of south west,
     title = $|| \Stressvar - \Stressvarh ||_0$,
    scale=0.8,
    legend style={text height=0.7em },
    legend style={draw=none},
    style={column sep=0.15cm},
    xlabel=$|\mesh|$,
    x label style={at={(0.85,0.04)},anchor=west},
    xmode=log,
    ymode=log,
    ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },    
    grid=both,
    legend style={
      cells={align=left},
      at={(1.05,1)},
      anchor = north west
    },
    ]
    \addplot[line width=0.5pt, color=black] table[x=0,y expr={1/(4*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, densely dotted, color=black] table[x=0,y expr={1/(4*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashed, color=black] table[x=0,y expr={1/(10*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashdotted, color=black] table[x=0,y expr={1/(10*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    
    \addplot[line width=0.5pt, color=magenta, mark=*] table[x=0, y=4]{\convtwo};   
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=4]{\convthree};   
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=4]{\convfour};    
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=4]{\convfive};

  \end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
  [  
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    scale=0.8,
    title = $|| \Presvar - \Presvarh ||_0$,
    legend style={text height=0.7em },
    legend style={draw=none},
    style={column sep=0.1cm},
    xlabel=$|\mesh|$,
    x label style={at={(0.85,0.04)},anchor=west},
    xmode=log,
    ymode=log,
    ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    grid=both,
    legend style={
      cells={align=left},
      anchor = north west
    },
    ]
    \addplot[line width=0.5pt, color=black] table[x=0,y expr={3/(sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, densely dotted, color=black] table[x=0,y expr={1/(sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashed, color=black] table[x=0,y expr={1/(4*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashdotted, color=black] table[x=0,y expr={1/(5*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    
    \addplot[line width=0.5pt, color=magenta, mark=*] table[x=0, y=3]{\convtwo};
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=3]{\convthree};    
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=3]{\convfour};   
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=3]{\convfive};
  \end{axis}
   \begin{axis}[
     name=plot2,
     at=(plot1.right of south east),
     anchor=left of south west,
     title = $|| \Velvar - \Velvarh ||_0$,     
    scale=0.8,
    legend style={text height=0.7em },
    legend style={draw=none},
    style={column sep=0.15cm},
    xlabel=$|\mesh|$,
    x label style={at={(0.85,0.04)},anchor=west},
    xmode=log,
    ymode=log,
    ytick = {1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1e-0},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e1,1e2,1e3,1e4},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },    
    grid=both,
    legend style={
      cells={align=left},
      at={(1.05,1)},
      anchor = north west
    },
    ]
    
    \addplot[line width=0.5pt, color=black] table[x=0,y expr={1/(4*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, densely dotted, color=black] table[x=0,y expr={1/(4*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashed, color=black] table[x=0,y expr={1/(10*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, dashdotted, color=black] table[x=0,y expr={1/(10*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    \addplot[line width=0.5pt, loosely dotted, color=black] table[x=0,y expr={1/(10*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}}*sqrt{\thisrow{0}})}]{\convtwo};
    
    \addplot[line width=0.5pt, color=magenta, mark=*] table[x=0, y=2]{\convtwo};   
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=2]{\convthree};   
    \addplot[line width=0.5pt, color=myred, mark=triangle*] table[x=0, y=2]{\convfour};    
    \addplot[line width=0.5pt, color=mygreen, mark=square*] table[x=0, y=2]{\convfive};

  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{customlegend}[hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend columns=9,
    legend style={draw=none},
    %style={column sep=0.1cm},
    %draw=none,
    %every axis legend/.append style={nodes={center}},
    %legend style={
    %  cells={align=left},
    %  at={(0,0)},
    %  anchor = north west
    %},
    legend entries={$h^2$,$h^3$,$h^4$,$h^5$,$h^6$,$k=2$,$k=3$,$k=4$,$k=5$}]
    %legend style={draw=white!15!black,legend cell align=left}]%[legend entries={$h^2$,$h^3$,$h^4$,$h^5$,$h^6$,$k=2$,$k=3$,$k=4$,$k=5$}]
   
    \addlegendimage{black}
    \addlegendimage{black,densely dotted}
    \addlegendimage{black,dashed}
    \addlegendimage{black,dashdotted}
    \addlegendimage{black,loosely dotted}
    
    \addlegendimage{magenta,mark=*}
    \addlegendimage{myblue,mark=diamond*}
    \addlegendimage{myred,mark=triangle*}
    \addlegendimage{mygreen,mark=square*}
  \end{customlegend}
\end{tikzpicture}



==> plots/probust.tex <==
\pgfplotstableread{probust/probust_output_2.out} \prob
\pgfplotstableread{probust/probust_output_TH_2.out} \probTH
\pgfplotstableread{probust/probust_output_3.out} \probthree
\pgfplotstableread{probust/probust_output_TH_3.out} \probTHthree
\pgfplotstableread{probust/probust_output_4.out} \probfour
\pgfplotstableread{probust/probust_output_TH_4.out} \probTHfour

\definecolor{myblue}{RGB}{62,146,255}
\definecolor{mygreen}{RGB}{22,135,118}
\definecolor{myred}{RGB}{255,145,0}

\begin{tikzpicture}
  [  
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    scale=0.8,
    title = $|| \nabla \Velvar - \nabla \Velvarh ||_0$,
    legend entries={MCS, TH, $k=2$,$k=3$,$k=4$},
    legend style={text height=0.7em },
    legend style={draw=none},
    style={column sep=0.1cm},
    xlabel=$\nu$,
    x label style={at={(0.95,0.05)},anchor=west},
    xmode=log,
    ymode=log,
    ytick = {1e-6,1e-4,1e-2,1e-0,1e2,1e4},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    xtick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e-0,1e2},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    grid=both,
    legend style={
      cells={align=left},
      at={(1.05,0.8)},
      anchor = north west
    },
    ]

    \addlegendimage{mark=*}
    \addlegendimage{mark=diamond*}

    \addlegendimage{magenta}
    \addlegendimage{myblue}
    \addlegendimage{myred}
    
    \addplot[line width=0.5pt, color=magenta, mark=*] table[x=0, y=1]{\prob};    
    \addplot[line width=0.5pt, color=magenta, mark=diamond*] table[x=0, y=1]{\probTH};

    \addplot[line width=0.5pt, color=myred, mark=*] table[x=0, y=1]{\probfour};
    \addplot[line width=0.5pt, color=myred, mark=diamond*] table[x=0, y=1]{\probTHfour};

    \addplot[line width=0.5pt, color=myblue, mark=*] table[x=0, y=1]{\probthree};
    \addplot[line width=0.5pt, color=myblue, mark=diamond*] table[x=0, y=1]{\probTHthree};
    
  \end{axis}
\end{tikzpicture}

